Globally exponentially convergent observer for systems evolving on matrix Lie groups

We propose a globally exponentially convergent observer for the dynamical system evolving on matrix Lie groups with bounded velocity with unknown bound. We design the observer in the ambient Euclidean space and show exponential convergence of the observer to the state of the system. We show the convergence with an example of a rigid body rotation and translation system on the special Euclidean group. We compare the proposed observer with an observer present in the literature.

==> Figures/continuous_LG_err_comp.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Jul 22 15:57:28 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{continuous_LG_err_comp-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{10}{0}
\selectfont\put(74.8799,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(134.4,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(193.92,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(253.44,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(312.96,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(372.48,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(432,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(491.52,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,252.06){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,280.947){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,309.835){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,338.724){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,367.611){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,396.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{16}{0}
\selectfont\put(298.08,231.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{16}{0}
\selectfont\put(52.8755,324.279){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| A - \bar{A} \|$}}}}}
\fontsize{9}{0}
\selectfont\put(434.788,382.958){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Proposed Observer}}}}
\fontsize{9}{0}
\selectfont\put(434.788,368.073){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer by \cite{Chang2021}}}}}
\fontsize{10}{0}
\selectfont\put(74.8799,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(134.4,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(193.92,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(253.44,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(312.96,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(372.48,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(432,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(491.52,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,68.1543){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,88.7886){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,109.423){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,130.057){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,150.691){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,171.326){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,191.96){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{35}}}}
\fontsize{16}{0}
\selectfont\put(298.08,26.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time}}}}
\fontsize{16}{0}
\selectfont\put(52.8755,119.74){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| b - \bar{b} \|$}}}}}
\fontsize{9}{0}
\selectfont\put(434.788,175.032){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Proposed Observer}}}}
\fontsize{9}{0}
\selectfont\put(434.788,160.147){\makebox(0,0)[l]{\textcolor[rgb]{0,0,0}{{Observer by \cite{Chang2021}}}}}
\end{picture}


==> Figures/continuous_LG_err_noise.tex <==
% Title: gl2ps_renderer figure
% Creator: GL2PS 1.4.0, (C) 1999-2017 C. Geuzaine
% For: Octave
% CreationDate: Fri Jul 22 15:50:24 2022
\setlength{\unitlength}{1pt}
\begin{picture}(0,0)
\includegraphics{continuous_LG_err_noise-inc}
\end{picture}%
\begin{picture}(576,432)(0,0)
\fontsize{10}{0}
\selectfont\put(74.8799,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(134.4,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(193.92,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(253.44,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(312.96,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(372.48,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(432,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(491.52,244.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,252.06){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,272.694){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{1}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,293.328){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,313.962){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{3}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,334.597){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,355.231){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,375.865){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,396.5){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{7}}}}
\fontsize{16}{0}
\selectfont\put(298.08,231.537){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time(s)}}}}
\fontsize{16}{0}
\selectfont\put(58.8755,324.279){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| A - \bar{A} \|$}}}}}
\fontsize{10}{0}
\selectfont\put(74.8799,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(134.4,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{2}}}}
\fontsize{10}{0}
\selectfont\put(193.92,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{4}}}}
\fontsize{10}{0}
\selectfont\put(253.44,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{6}}}}
\fontsize{10}{0}
\selectfont\put(312.96,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{8}}}}
\fontsize{10}{0}
\selectfont\put(372.48,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(432,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{12}}}}
\fontsize{10}{0}
\selectfont\put(491.52,39.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{14}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,47.52){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{0}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,71.5933){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{5}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,95.6665){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{10}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,119.74){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{15}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,143.813){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{20}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,167.887){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{25}}}}
\fontsize{10}{0}
\selectfont\put(69.8755,191.96){\makebox(0,0)[r]{\textcolor[rgb]{0.15,0.15,0.15}{{30}}}}
\fontsize{16}{0}
\selectfont\put(298.08,26.9971){\makebox(0,0)[t]{\textcolor[rgb]{0.15,0.15,0.15}{{Time(s)}}}}
\fontsize{16}{0}
\selectfont\put(52.8755,119.74){\rotatebox{90}{\makebox(0,0)[b]{\textcolor[rgb]{0.15,0.15,0.15}{{$\| b - \bar{b} \|$}}}}}
\end{picture}

